Automata-Based Software Model Checking of Hyperproperties

We develop model checking algorithms for Temporal Stream Logic (TSL) and Hyper Temporal Stream Logic (HyperTSL) modulo theories. TSL extends Linear Temporal Logic (LTL) with memory cells, functions and predicates, making it a convenient and expressive logic to reason over software and other systems with infinite data domains. HyperTSL further extends TSL to the specification of hyperproperties - properties that relate multiple system executions. As such, HyperTSL can express information flow policies like noninterference in software systems. We augment HyperTSL with theories, resulting in HyperTSL(T),and build on methods from LTL software verification to obtain model checking algorithms for TSL and HyperTSL(T). This results in a sound but necessarily incomplete algorithm for specifications contained in the forall*exists* fragment of HyperTSL(T). Our approach constitutes the first software model checking algorithm for temporal hyperproperties with quantifier alternations that does not rely on a finite-state abstraction.

==> HyperTSL_automaton.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (35.2,-20.3) circle (3);
\draw (35.2,-20.3) node {$s_0$};
\draw [black] (35.2,-35.1) circle (3);
\draw (35.2,-35.1) node {$s_1$};
\draw [black] (35.2,-35.1) circle (2.4);
\draw [black] (38.03,-36.06) arc (99:-189:2.25);
\draw (40.5,-41.35) node [right] {$T$};
\fill [black] (36.16,-37.93) -- (35.79,-38.8) -- (36.78,-38.64);
\draw [black] (38.17,-19.973) arc (124.01689:-163.98311:2.25);
\draw (42.3,-23.39) node [right] {$T$};
\fill [black] (37.27,-22.46) -- (37.3,-23.4) -- (38.13,-22.84);
\draw [black] (35.2,-23.3) -- (35.2,-32.1);
\fill [black] (35.2,-32.1) -- (35.7,-31.3) -- (34.7,-31.3);
\draw (34.7,-27.7) node [left] {$c_{\pi'}=c_\pi+1$};
\end{tikzpicture}
\end{center}

==> ModelProgramAsAutomaton.tex <==

    \begin{tikzpicture}[/tikz/initial text =, inner sep=3pt, every node/.style={scale=0.8}]
        \node[state, initial,accepting] (l1) {$l_1$};
        \node[state, accepting] (l2) [above=0.8cm of l1] {$l_2$};
        \node[state, accepting] (l3) [right =2cm of l2] {$l_3$}; 
        \node[state, accepting] (l4) [below=0.8cm of l3] {$l_4$};
        \node[state, accepting] (l6) [below=1cm of l4] {$l_6$};
        \node[state, accepting] (l5) [right=2cm of l4] {$l_5$};
        \node[state, accepting] (l7) [right=2cm of l3] {$l_7$};

        \path[->]
        (l1) edge  node [fill=white] {$n := i_1$} (l2)
        (l2) edge  node [fill=white] {$A(n \geq 0)$} (l3)
        (l3) edge  node [fill=white] {$A(n \geq 0)$} (l4)
            edge  node [fill=white] {$A(n < 0)$} (l7)
        (l4) edge  node [fill=white] {$A(n=0)$} (l5)
            edge  node [fill=white] {$A(n \neq 0)$} (l6)
        (l5) edge node [fill=white]{$p := 0$} (l6)
        (l6) edge [bend left=50] node [fill=white] {$n--$} (l3)
        (l7) edge [loop right] node [fill=white] {$A(true)$} ( );

    \end{tikzpicture}


% \begin{center}
%     \scalebox{0.7}{
% \begin{tikzpicture}[scale=0.2]
% \tikzstyle{every node}+=[inner sep=5pt]
% \draw [black] (16.1,-19.9) circle (3);
% \draw (16.1,-19.9) node {$l_2$};
% \draw [black] (16.1,-19.9) circle (2.4);
% \draw [black] (40.5,-19.9) circle (3);
% \draw (40.5,-19.9) node {$l_3$};
% \draw [black] (40.5,-19.9) circle (2.4);
% \draw [black] (61.7,-19.9) circle (3);
% \draw (61.7,-19.9) node {$l_7$};
% \draw [black] (61.7,-19.9) circle (2.4);
% \draw [black] (46,-36.3) circle (3);
% \draw (46,-36.3) node {$l_4$};
% \draw [black] (46,-36.3) circle (2.4);
% \draw [black] (40.5,-54.3) circle (3);
% \draw (40.5,-54.3) node {$l_6$};
% \draw [black] (40.5,-54.3) circle (2.4);
% \draw [black] (67,-42.5) circle (3);
% \draw (67,-42.5) node {$l_5$};
% \draw [black] (67,-42.5) circle (2.4);
% \draw [black] (16.1,-38.8) circle (3);
% \draw (16.1,-38.8) node {$l_1$};
% \draw [black] (16.1,-38.8) circle (2.4);
% \draw [black] (19.1,-19.9) -- (37.5,-19.9);
% \fill [black] (37.5,-19.9) -- (36.7,-19.4) -- (36.7,-20.4);
% \draw (28.3,-20.4) node [fill=white] {$assert(n \geq 0)$};
% \draw [black] (43.5,-19.9) -- (58.7,-19.9);
% \fill [black] (58.7,-19.9) -- (57.9,-19.4) -- (57.9,-20.4);
% \draw (51.1,-20.4) node [fill=white] {$assert(n < 0)$};
% \draw [black] (62.574,-17.042) arc (190.7357:-97.2643:2.25);
% \draw (73.15,-14.5) node [fill=white] {$assert(true)$};
% \fill [black] (64.5,-18.86) -- (65.38,-19.2) -- (65.19,-18.21);
% \draw [black] (16.1,-35.8) -- (16.1,-22.9);
% \fill [black] (16.1,-22.9) -- (15.6,-23.7) -- (16.6,-23.7);
% \draw (16.6,-29.35) node [fill=white] {$n:=input_1$};
% \draw [black] (41.45,-22.74) -- (45.05,-33.46);
% \fill [black] (45.05,-33.46) -- (45.27,-32.54) -- (44.32,-32.86);
% \draw (42.48,-28.81) node [fill=white] {$assert(n \geq 0)$};
% \draw [black] (45.12,-39.17) -- (41.38,-51.43);
% \fill [black] (41.38,-51.43) -- (42.09,-50.81) -- (41.13,-50.52);
% \draw (42.48,-44.68) node [fill=white] {$assert(n \neq 0))$};
% \draw [black] (48.88,-37.15) -- (64.12,-41.65);
% \fill [black] (64.12,-41.65) -- (63.5,-40.94) -- (63.21,-41.9);
% \draw (55.34,-40.28) node [fill=white] {$assert(n=0)$};
% \draw [black] (64.26,-43.72) -- (43.24,-53.08);
% \fill [black] (43.24,-53.08) -- (44.17,-53.21) -- (43.77,-52.3);
% \draw (55.25,-47.86) node [fill=white] {$p:=0$};
% \draw [black] (37.715,-53.195) arc (-116.42874:-243.57126:17.973);
% \fill [black] (37.71,-21.01) -- (36.78,-20.91) -- (37.22,-21.81);
% \draw (27.24,-37.1) node [fill=white] {$n:=n-1$};
% \draw [black] (10.4,-35.8) -- (13.45,-37.4);
% \fill [black] (13.45,-37.4) -- (12.97,-36.59) -- (12.5,-37.47);
% \end{tikzpicture}
%     }
% \end{center}

==> TSL_Kripke_structure.tex <==
% \begin{center}
%     \begin{tikzpicture}[scale=0.2]
%     \tikzstyle{every node}+=[inner sep=0pt]
%     \draw [black] (4,-8) circle (3);
%     \draw (4,-8) node {$\aCell{c}{0}$};
%     \draw [black] (24.7,-3.2) circle (3);
%     \draw (24.7,-3.2) node {$\aCell{c}{2}$};
%     \draw [black] (24.5,-13.2) circle (3);
%     \draw (24.5,-13.2) node {$\aCell{c}{1}$};
%     \draw [black] (6.91,-8.74) -- (21.59,-12.46);
%     \fill [black] (21.59,-12.46) -- (20.94,-11.78) -- (20.69,-12.75);
%     \draw [black] (24.56,-10.2) -- (24.64,-6.2);
%     \fill [black] (24.64,-6.2) -- (24.12,-6.99) -- (25.12,-7.01);
%     \draw [black] (21.78,-3.88) -- (6.92,-7.32);
%     \fill [black] (6.92,-7.32) -- (7.81,-7.63) -- (7.59,-6.65);
%     \draw [black] (27.18,-11.877) arc (144:-144:2.25);
%     \fill [black] (27.18,-14.52) -- (27.53,-15.4) -- (28.12,-14.59);
%     \draw [black] (0.7,-3) -- (2.35,-5.5);
%     \fill [black] (2.35,-5.5) -- (2.32,-4.55) -- (1.49,-5.1);
%     \end{tikzpicture}
% \end{center}

\begin{center}
\begin{tikzpicture}[shorten >=1pt,node distance=2cm,/tikz/initial text =, every node/.style={scale=0.8, fill=white}]
    \tikzstyle{every state}=[]
  
    \node[state,initial]   (s)  {$s_0$};
    \node[state] (q_1) [below right=0.5cm and 0.8cm of s]  {$s_1$};
    \node[state] (q_2) [below left=0.5cm and 0.8cm of s] {$s_2$};
  
    \path[->]
    (s)   edge              node {c=0} (q_1)
    (q_1) edge [loop above]  node {c=1} (   )
            edge node {c=1} (q_2)
    (q_2) edge  node {c=2} (s);
  \end{tikzpicture}
\end{center}
  

==> aut_infeasible_cycle.tex <==
\begin{center}
    \begin{tikzpicture}[node distance= 3cm, /tikz/initial text =, every node/.style={scale=0.8}]
        \node[state, initial above] (s0) {$q_0$};
        \node[state, accepting] (s2) [right=1cm of s0] {$q_2$};
        \node[state, accepting] (s1) [right of=s2] {$q_1$};

        \path[->]
        (s0) edge [loop left] node {$*$} ( )
            edge [above] node {$n--$} (s2)
        (s1) edge [bend left = 15, below] node {$n--$} (s2)
        (s2) edge [bend left = 15, above] node {$assert(n \geq 0)$} (s1);
    
    \end{tikzpicture}
    \end{center}

==> cycle_example_1.tex <==
\begin{center}
\begin{tikzpicture}[node distance = 1.7cm, /tikz/initial text =, every node/.style={scale=0.8, fill=white}]
    \node[state, initial, accepting] (s0) {$q_0$};
    \node[state, accepting] (s1) [below of=s0] {$q_1$};
    \node[state, accepting] (s2) [below of=s1] {$q_2$};
    \node[state, accepting] (s3) [below left= 1cm and 0.5cm of s2] {$q_3$};
    \node[state, accepting] (s4) [below right=1cm and 0.5cm of s2] {$q_4$};

    \path[->]
    (s0) edge node {$n := *$} (s1)
    (s1) edge node {$p := *$} (s2)
    (s2) edge [bend right=15] node {$A(p = 0)$} (s3)
    (s2) edge [bend left=15] node {$A(p \neq 0)$}  (s4)
    (s3) edge [loop below] node {$n--$} ( )
    (s4) edge [loop below] node {$n := n-2$} ( );
    
\end{tikzpicture}
\end{center}

==> cycle_example_2.tex <==
\begin{center}
\begin{tikzpicture}[node distance = 3cm, /tikz/initial text =, every node/.style={scale=0.8, fill=white}]
    \node[state, initial, accepting] (s0s0) {$q_0q_0$};
    \node[state, accepting] (s1s1) [below =0.7cm of s0s0] {$q_1q_1$};
    \node[state, accepting] (s2s2) [below =0.7cm of s1s1] {$q_2q_2$};
    \node[state, accepting] (s3s4) [left =3cm of s2s2] {$q_3q_4$};
    \node[state, accepting] (s4s3) [right =3cm of s2s2] {$q_4q_3$};
    \node[state, accepting] (s3s3) [below left = 1cm and 1.5cm of s2s2] {$q_3q_3$};
    \node[state, accepting] (s4s4) [below right = 1cm and 1.5cm of s2s2] {$q_4q_4$};

    \path[->]
    (s0s0) edge node {$n_{\pi} := *; n_{\pi'} := *$} (s1s1)
    (s1s1) edge node {$p_{\pi} := *; p_{\pi'} := *$} (s2s2)
    (s2s2) edge [bend right=30] node [below] {$A(p_\pi = 0 \wedge p_{\pi'} = 0)$} (s3s3)
    (s2s2) edge [bend left=30] node [below] {$A(p_\pi \neq 0 \wedge p_{\pi'} \neq 0)$}  (s4s4)
    (s2s2) edge node {$A(p_\pi = 0 \wedge p_{\pi'} \neq 0)$} (s3s4)
    (s2s2) edge node {$A(p_\pi \neq 0 \wedge p_{\pi'} = 0 )$} (s4s3)
    (s3s3) edge [loop below] node {$n_\pi--; n_{\pi'}--$} ( )
    (s4s4) edge [loop below] node {$n_\pi := n_\pi-2; n_{\pi'} := n_{\pi'}-2$} ( )
    (s4s3) edge [loop above] node[align=center] {$n_\pi := n_\pi-2;$ \\ $n_{\pi'}--$} ( )
    (s3s4) edge [loop above] node[align=center] {$n_\pi--;$ \\ $n_{\pi'} := n_{\pi'}-2$} ( );

\end{tikzpicture}
\end{center}

==> cycle_example_3.tex <==
\begin{center}
\begin{tikzpicture}[node distance = 3cm, /tikz/initial text =]
    \node[state, initial, accepting] (s0s0) {$s_0s_0$};
    \node[state, accepting] (s1s1) [below =1cm of s0s0] {$s_1s_1$};
    \node[state, accepting] (s2s2) [below =1cm of s1s1] {$s_2s_2$};
    \node[state, accepting] (s3s4) [below left =2cm and 1.5cm of s2s2] {$s_3s_4$};
    \node[state, accepting] (s4s3) [below right =2cm and 1.5cm of s2s2] {$s_4s_3$};
    \node[state, accepting] (s3s3) [left = 3cm of s2s2] {$s_3s_3$};
    \node[state, accepting] (s4s4) [right = 3cm of s2s2] {$s_4s_4$};

    \path[->]
    (s0s0) edge [right] node {$n := *$} (s1s1)
    (s1s1) edge [right] node {$p := *$} (s2s2)
    (s2s2) edge [sloped,above] node {$A(p \neq 0)$}  (s4s4)
    (s2s2) edge [sloped, above] node {$A(p \neq 0)$} (s3s4)
    (s2s2) edge [sloped, above] node {$A(p = 0)$} (s4s3)
    (s3s3) edge [loop left] node {$n--$} ( )
    (s4s4) edge [loop right] node {$n := n - 2$} ( )
    (s4s3) edge [loop below] node {$n := n - 2$} ( );

\end{tikzpicture}
\end{center}

==> gni_example_1.tex <==
\begin{center}
\begin{tikzpicture}[node distance = 1.5cm,  /tikz/initial text =,every node/.style={scale=0.8}]
    \node[state, initial left, accepting] (s0) {$q_0$};
    \node[state, accepting] (s1) [above of=s] {$q_1$};
    \node[state, accepting] (s2) [below of=s] {$q_2$};

    \path[->]
    (s0) edge [bend left=70] node [fill=white] {$A(i < 0)$} (s1)
        edge [bend right=70] node  [fill=white] {$A(i \geq 0)$} (s2)
    (s1) edge [bend left=70] node [fill=white] {$c := 0$} (s0)
    (s2) edge [bend right=70] node [fill=white] {$c := 1$} (s0);
    
\end{tikzpicture}
\end{center}

==> gni_example_2.tex <==
\begin{center}
\begin{tikzpicture}[ node distance = 4cm, /tikz/initial text =, every node/.style={scale=0.8, fill=white} ]
    \node[state, initial above, accepting] (s00) {$q_0q_0$};
    \node[state, accepting] (s11) [above left=0.3cm and 3cm of s00] {$q_1q_1$};
    \node[state, accepting] (s12) [below left=0.3cm and 3cm of s00] {$q_1q_2$};
    \node[state, accepting] (s21) [above right=0.3cm and 3cm of s00] {$q_2q_1$};
    \node[state, accepting] (s22) [below right=0.3cm and 3cm of s00] {$q_2q_2$};

    \path[->]
    (s00) edge [bend right=30,sloped] node {$A(i_\pi < 0 \wedge i_{\pi'} < 0)$} (s11)
        edge [bend right=30, sloped] node {$A(i_\pi \geq 0 \wedge i_{\pi'} \geq 0)$} (s22)
        edge [bend left=30, sloped] node {$A(i_\pi \geq 0 \wedge i_{\pi'} < 0 )$} (s21)
        edge [bend left =30, sloped] node {$A(i_\pi < 0 \wedge i_{\pi'} \geq 0)$} (s12)
    (s11) edge [sloped] node {$c_\pi := 0; c_{\pi'} := 0$} (s00)
    (s22) edge [sloped] node {$c_\pi := 1; c_{\pi'} := 1$} (s00)
    (s21) edge [sloped] node {$c_\pi := 1; c_{\pi'} := 0$} (s00)
    (s12) edge [sloped] node {$c_{\pi} := 0; c_{\pi'} := 1$} (s00);
    
\end{tikzpicture}
\end{center}

==> gni_example_3.tex <==
\begin{center}
    \tikzset{ every node/.style={scale=0.8, fill=white}}
\begin{tikzpicture}[node distance = 5cm, /tikz/initial text = ]
    \node[state, initial above, accepting] (s00) {$q_0q_0$};
    \node[state, accepting] (s11) [above left=0.3cm and 5cm of s00] {$q_1q_1$};
    \node[state, accepting] (s12) [below left=0.3cm and 5cm of s00] {$q_1q_2$};
    \node[state, accepting] (s21) [above right=0.3cm and 5cm of s00] {$q_2q_1$};
    \node[state, accepting] (s22) [below right=0.3cm and 5cm of s00] {$q_2q_2$};

    \path[->]
    (s00) edge [bend right=30, sloped] node {$i := *; A(i_\pi < 0 \wedge i_{\pi'} < 0 \wedge \PredTerm)$} (s11)
        edge [bend right=30, sloped] node {$i := *; A(i_\pi \geq 0 \wedge i_{\pi'} \geq 0 \wedge \PredTerm)$} (s22)
        edge [bend left=30, sloped] node {$i := *;A(i_\pi \geq 0 \wedge i_{\pi'} < 0 \wedge \PredTerm)$} (s21)
        edge [bend left =30, sloped] node {$i := *;A(i_\pi < 0 \wedge i_{\pi'} \geq 0 \wedge \PredTerm)$} (s12)
    (s11) edge [sloped] node {$i := *; c_\pi := 0; c_{\pi'} := 0; A(\PredTerm)$} (s00)
    (s22) edge [sloped] node {$i := *; c_\pi := 1; c_{\pi'} := 1; A(\PredTerm)$} (s00)
    (s21) edge [sloped] node {$i := *;c_\pi := 1; c_{\pi'} := 0; A(\PredTerm)$} (s00)
    (s12) edge [sloped] node {$i := *;c_{\pi} := 0; c_{\pi'} := 1; A(\PredTerm)$} (s00);
    
\end{tikzpicture}
\end{center}

==> gni_example_4.tex <==
\begin{center}
\begin{tikzpicture}[node distance = 5cm, /tikz/initial text = ,every node/.style={scale=0.8, fill=white}]
    \node[state, initial above, accepting] (s00) {$q_0q_0$};
    \node[state, accepting] (s11) [above left=0cm and 2cm of s00] {$q_1q_1$};
    \node[state, accepting] (s12) [below left=0cm and 2cm of s00] {$q_1q_2$};
    \node[state, accepting] (s21) [above right=0cm and 2cm of s00] {$q_2q_1$};
    \node[state, accepting] (s22) [below right=0cm and 2cm of s00] {$q_2q_2$};

    \path[->]
    (s00) edge [bend right=15, sloped] node {$assert(i\geq 0)$} (s22)
        edge [bend left =15, sloped] node {$assert(i < 0)$} (s12)
    (s11) edge [bend left=15, sloped] node {$c:= 0$} (s00)
    (s22) edge [bend right=15, sloped] node {$c:= 1$} (s00);
    
\end{tikzpicture}
\end{center}

==> hyper_tsl_model_checking_example.tex <==

\begin{center}
    \begin{tikzpicture}[node distance = 2cm,  /tikz/initial text =]

        \node[state] (s0c2) {$s_0c_2$};
        \node[state, initial] (s0c0) [below left=1cm and 0.7cm of s0c2] {$s_0c_0$};
        \node[state] (s0c1) [below right=1cm and 0.7cm of s0c2] {$s_0c_1$};
        \node[state, accepting] (s1c2) [below right =2cm of s0c1] {$s_1c_2$};
        \node[state, accepting] (s1c0) [above =1.5cm of s0c2] {$s_1c_0$};
        \node[state, accepting] (s1c1) [below left=2cm of s0c0] {$s_1c_1$};

        \path[->]
        (s0c2) edge node [fill=white] {$T$} (s0c0)
                edge node [fill=white] {$0 = c_\pi + 1$} (s1c0)
        (s0c0) edge node [fill=white] {$T$} (s0c1)
                edge node [fill=white] {$1 = c_\pi + 1$} (s1c1)
        (s0c1) edge node [fill=white] {$T$} (s0c2)
                edge [loop right] node [fill=white] {$T$} ( )
                edge [bend left=30] node [fill=white] {$1 = c_\pi + 1$} (s1c1)
                edge node [fill=white] {$2 = c_\pi + 1$} (s1c2)
        (s1c2) edge [bend right = 45] node [fill=white] {$T$} (s1c0)
        (s1c0) edge [bend right = 45] node [fill=white] {$T$} (s1c1)
        (s1c1) edge [bend right = 45] node [fill=white] {$T$} (s1c2)
            edge [loop left] node [fill=white] {$T$} ( );
    \end{tikzpicture}
\end{center}

% \begin{center}
% \begin{tikzpicture}[scale=0.2]
% \tikzstyle{every node}+=[inner sep=0pt]
% \draw [black] (31.1,-31.2) circle (3);
% \draw (31.1,-31.2) node {$s_0c_0$};
% \draw [black] (36,-22.3) circle (3);
% \draw (36,-22.3) node {$s_0c_2$};
% \draw [black] (42.2,-31.2) circle (3);
% \draw (42.2,-31.2) node {$s_0c_1$};
% \draw [black] (36,-4.2) circle (3);
% \draw (36,-4.2) node {$s_1c_2$};
% \draw [black] (36,-4.2) circle (2.4);
% \draw [black] (9.6,-43.6) circle (3);
% \draw (9.6,-43.6) node {$s_1c_0$};
% \draw [black] (9.6,-43.6) circle (2.4);
% \draw [black] (63.1,-43.6) circle (3);
% \draw (63.1,-43.6) node {$s_1c_1$};
% \draw [black] (63.1,-43.6) circle (2.4);
% \draw [black] (34.1,-31.2) -- (39.2,-31.2);
% \fill [black] (39.2,-31.2) -- (38.4,-30.7) -- (38.4,-31.7);
% \draw (36.65,-30.7) node [above] {$T$};
% \draw [black] (40.49,-28.74) -- (37.71,-24.76);
% \fill [black] (37.71,-24.76) -- (37.76,-25.7) -- (38.58,-25.13);
% \draw (38.5,-28.11) node [left] {$T$};
% \draw [black] (34.55,-24.93) -- (32.55,-28.57);
% \fill [black] (32.55,-28.57) -- (33.37,-28.11) -- (32.49,-27.63);
% \draw (34.22,-27.94) node [right] {$T$};
% \draw [black] (60.594,-45.248) arc (-58.5184:-121.4816:46.424);
% \fill [black] (60.59,-45.25) -- (59.65,-45.24) -- (60.17,-46.09);
% \draw (36.35,-52.58) node [below] {$T$};
% \draw [black] (38.908,-4.933) arc (73.3625:-4.32077:34.533);
% \fill [black] (38.91,-4.93) -- (39.53,-5.64) -- (39.82,-4.68);
% \draw (58.07,-17.1) node [right] {$T$};
% \draw [black] (9.028,-40.656) arc (-171.66742:-255.98077:32.163);
% \fill [black] (9.03,-40.66) -- (9.41,-39.79) -- (8.42,-39.94);
% \draw (13.52,-16.75) node [left] {$T$};
% \draw [black] (31.1,-36.9) -- (31.1,-34.2);
% \fill [black] (31.1,-34.2) -- (30.6,-35) -- (31.6,-35);
% \draw [black] (60.149,-43.062) arc (-101.36175:-121.00095:83.338);
% \fill [black] (60.15,-43.06) -- (59.46,-42.41) -- (59.27,-43.39);
% \draw (40.96,-39.68) node [below] {$1=c_\pi+1$};
% \draw [black] (41.53,-28.28) -- (36.67,-7.12);
% \fill [black] (36.67,-7.12) -- (36.36,-8.02) -- (37.34,-7.79);
% \draw (39.85,-17.3) node [right] {$2=c_\pi+1$};
% \draw [black] (33.67,-24.18) -- (11.93,-41.72);
% \fill [black] (11.93,-41.72) -- (12.87,-41.6) -- (12.24,-40.82);
% \draw (15.72,-30.46) node [right] {$0=c_\pi+1$};
% \draw [black] (44.78,-32.73) -- (60.52,-42.07);
% \fill [black] (60.52,-42.07) -- (60.09,-41.23) -- (59.58,-42.09);
% \draw (55.76,-35.89) node [above] {$1=c_\pi+1$};
% \draw [black] (66.178,-43.845) arc (113.03624:-174.96376:2.25);
% \draw (69.63,-48.34) node [right] {$T$};
% \fill [black] (64.82,-46.11) -- (64.67,-47.04) -- (65.59,-46.65);
% \draw [black] (43.324,-28.431) arc (185.63354:-102.36646:2.25);
% \draw (47.79,-25.26) node [right] {$T$};
% \fill [black] (45.08,-30.41) -- (45.93,-30.83) -- (45.83,-29.83);
% \end{tikzpicture}
% \end{center}
